Consistent Distribution Matching for Data-Free Diffusion Distillation

Flow and diffusion models suffer from slow inference due to computationally expensive numerical integration. Distillation provides a promising way for a student model to learn from a teacher's dynamics, enabling one-step or few-step generation. However, existing methods often depend on curated distillation datasets, orchestration of multiple objectives, costly teacher rollouts, or auxiliary proxy networks, which complicate model training and scaling. In this work, we propose Consistent Distribution Matching, a simulation-free and data-free distillation method for accelerating diffusion and flow models while preserving strong generative capacity of the teacher model. Our key insight is to unify sample generation and score estimation with one student network, which greatly simplifies the distribution matching distillation pipeline. Thus, our framework uses only two models, a frozen teacher and a trainable student, and optimizes one objective. We prove that minimizing our objective indicates Wasserstein convergence of the student flow-map pushforwards to the teacher marginals. On ImageNet 256$\times$256, our method attains an FID of 2.04 with a single function evaluation (1-NFE) and a 4-NFE FID of 1.37, surpassing the state-of-the-art distillation baselines without data. On text-to-image distillation tasks, our method also enable fast high-fidelity generation with no image data required. Our code code and model are available at https://consistentdmd.github.io/.

==> figs/trajectory.tikz <==


\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,681); %set diagram left start at 0, and has height of 681

%Straight Lines [id:da6931784206990724] 
\draw [line width=1]    (37.29,240.15) -- (521.29,241) ;
\draw [shift={(34.29,240.14)}, rotate = 0.1] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Curve Lines [id:da040013134244750836] 
\draw [line width=1]    (123,54) .. controls (409.57,39.57) and (194.29,186.57) .. (468.29,98.57) ;

%Curve Lines [id:da20510438099953465] 
\draw [line width=1]  [dash pattern={on 4.5pt off 4.5pt}]  (123,128) .. controls (412.29,115.57) and (194.29,260.57) .. (468.29,172.57) ;

%Straight Lines [id:da2525434932913624] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1]  [dash pattern={on 0.84pt off 2.51pt}]  (220.29,23.57) -- (220.29,239.57) ;

%Straight Lines [id:da7340117263342695] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1]  [dash pattern={on 0.84pt off 2.51pt}]  (340.29,23.57) -- (340.29,239.57) ;

%Shape: Circle [id:dp9720296828546516] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (338.14,126.43) .. controls (338.14,125.25) and (339.1,124.29) .. (340.29,124.29) .. controls (341.47,124.29) and (342.43,125.25) .. (342.43,126.43) .. controls (342.43,127.61) and (341.47,128.57) .. (340.29,128.57) .. controls (339.1,128.57) and (338.14,127.61) .. (338.14,126.43) -- cycle ;

%Shape: Circle [id:dp5923887465396338] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (218.14,131.57) .. controls (218.14,130.39) and (219.1,129.43) .. (220.29,129.43) .. controls (221.47,129.43) and (222.43,130.39) .. (222.43,131.57) .. controls (222.43,132.75) and (221.47,133.71) .. (220.29,133.71) .. controls (219.1,133.71) and (218.14,132.75) .. (218.14,131.57) -- cycle ;

%Shape: Circle [id:dp9534113113245862] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (338,201.14) .. controls (338,199.96) and (338.96,199) .. (340.14,199) .. controls (341.33,199) and (342.29,199.96) .. (342.29,201.14) .. controls (342.29,202.33) and (341.33,203.29) .. (340.14,203.29) .. controls (338.96,203.29) and (338,202.33) .. (338,201.14) -- cycle ;

%Straight Lines [id:da2447687249392233] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (338.29,127.43) -- (289.27,123.12) ;

\draw [shift={(286.29,122.86)}, rotate = 5.02] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;

%Straight Lines [id:da6126340347959711] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1, line width=1pt ]   (225,133.12) -- (338,201.14) ;

\draw [shift={(222.43,131.57)}, rotate = 31.05] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;

% Vertical Gaussian density for prior p_1
% with gradient-filled area + gradient boundary
\foreach \i in {0,...,119}{
    \pgfmathsetmacro{\ta}{\i/120}
    \pgfmathsetmacro{\tb}{(\i+1)/120}

    \pgfmathsetmacro{\ya}{50.29 + (229.29-50.29)*\ta}
    \pgfmathsetmacro{\yb}{50.29 + (229.29-50.29)*\tb}

    \pgfmathsetmacro{\xa}{474.71 + 35*exp(-((\ya-140)^2)/(2*35^2))}
    \pgfmathsetmacro{\xb}{474.71 + 35*exp(-((\yb-140)^2)/(2*35^2))}

    % blue -> yellow -> blue
    \pgfmathtruncatemacro{\mix}{round(100*abs(2*\ta-1))}

    % filled area between baseline x=474.71 and the curve
    \fill[
        fill=curveblue!\mix!curveyellow,
        fill opacity=0.28,
        draw opacity=0
    ]
    (474.71,\ya) -- (\xa,\ya) -- (\xb,\yb) -- (474.71,\yb) -- cycle;

    % boundary curve
    \draw[
        draw=curveblue!\mix!curveyellow,
        line width=1.5,
        line cap=round
    ] (\xa,\ya) -- (\xb,\yb);
}

% Smooth left density curve p_0
% high density = yellow, low density = blue
% This version avoids exp(...) to prevent "Dimension too large" errors.

% Smooth left density curve p_0
% high density = yellow, low density = blue
% with gradient-filled area + gradient boundary

\foreach \i in {0,...,399} {
    \pgfmathsetmacro{\ta}{\i/400}
    \pgfmathsetmacro{\tb}{(\i+1)/400}

    % y-coordinates
    \pgfmathsetmacro{\ya}{47.43 + (229.43-47.43)*\ta}
    \pgfmathsetmacro{\yb}{47.43 + (229.43-47.43)*\tb}

    % ----- x at ya -----
    \pgfmathsetmacro{\zA}{(\ya-69)/24}
    \pgfmathsetmacro{\zB}{(\ya-105)/18}
    \pgfmathsetmacro{\zC}{(\ya-155)/25}
    \pgfmathsetmacro{\zD}{(\ya-197)/30}

    \pgfmathsetmacro{\bA}{max(0,1-\zA*\zA)}
    \pgfmathsetmacro{\bB}{max(0,1-\zB*\zB)}
    \pgfmathsetmacro{\bC}{max(0,1-\zC*\zC)}
    \pgfmathsetmacro{\bD}{max(0,1-\zD*\zD)}

    \pgfmathsetmacro{\xa}{
        50.29
        + 42*\bA*\bA
        + 68*\bB*\bB
        + 26*\bC*\bC
        + 38*\bD*\bD
    }

    % ----- x at yb -----
    \pgfmathsetmacro{\zA}{(\yb-69)/24}
    \pgfmathsetmacro{\zB}{(\yb-105)/18}
    \pgfmathsetmacro{\zC}{(\yb-155)/25}
    \pgfmathsetmacro{\zD}{(\yb-197)/30}

    \pgfmathsetmacro{\bA}{max(0,1-\zA*\zA)}
    \pgfmathsetmacro{\bB}{max(0,1-\zB*\zB)}
    \pgfmathsetmacro{\bC}{max(0,1-\zC*\zC)}
    \pgfmathsetmacro{\bD}{max(0,1-\zD*\zD)}

    \pgfmathsetmacro{\xb}{
        50.29
        + 42*\bA*\bA
        + 68*\bB*\bB
        + 26*\bC*\bC
        + 38*\bD*\bD
    }

    % farther right = higher density = more yellow
    \pgfmathsetmacro{\xmid}{0.5*(\xa+\xb)}
    \pgfmathsetmacro{\density}{max(0,min(1,(\xmid-50.29)/(119.29-50.29)))}

    % curveblue!100!curveyellow = blue
    % curveblue!0!curveyellow   = yellow
    \pgfmathtruncatemacro{\mix}{round(100*(1-\density))}

    % filled area between baseline x=50.29 and the curve
    \fill[
        fill=curveblue!\mix!curveyellow,
        fill opacity=0.28,
        draw opacity=0
    ]
    (50.29,\ya) -- (\xa,\ya) -- (\xb,\yb) -- (50.29,\yb) -- cycle;

    % boundary curve
    \draw[
        draw=curveblue!\mix!curveyellow,
        line width=1.5,
        line cap=round,
        line join=round
    ] (\xa,\ya) -- (\xb,\yb);
}

%Straight Lines [id:da7497937335863495] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (338.29,201.43) -- (289.27,197.12) ;

\draw [shift={(286.29,196.86)}, rotate = 5.02] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;

%Rounded Rect [id:dp19406183892770534] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ][line width=1.5]  (356,48.8) .. controls (356,43.94) and (359.94,40) .. (364.8,40) -- (448.49,40) .. controls (453.35,40) and (457.29,43.94) .. (457.29,48.8) -- (457.29,75.2) .. controls (457.29,80.06) and (453.35,84) .. (448.49,84) -- (364.8,84) .. controls (359.94,84) and (356,80.06) .. (356,75.2) -- cycle ;

%Curve Lines [id:da8627812203166537] 
\draw    (361.29,53) .. controls (392.29,41) and (370.29,69) .. (397.29,50) ;

%Curve Lines [id:da4940963326737282] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (360.29,72) .. controls (391.29,60) and (369.29,88) .. (396.29,69) ;


% Text Node
\draw (216,245.4) node [anchor=north west][inner sep=0.75pt][font=\Large]    {$r$};
% Text Node
\draw (337,245.4) node [anchor=north west][inner sep=0.75pt][font=\Large]    {$t$};
% Text Node
\draw (280,126.4) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$\vv(\hat{\vx}_{t} ,t)$};
% Text Node
\draw (280,201.83) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$\vv_\vtheta(\hat{\vx}_{t} ,t)$};
% Text Node
\draw (228,251) node [anchor=north west][inner sep=0.75pt] [font=\large]   {$ \color{red}{\hat{\vx}_{t}-\vf_{\vtheta}(\hat{\vx}_{t} ,t,r)}$};
% Text Node
\draw (63,26.4) node [anchor=north west][inner sep=0.75pt][font=\Large]    {$p_{0}$};
% Text Node
\draw (43,7.4) node [anchor=north west][inner sep=0.75pt][font=\Large]    {$\text{Teacher}$};
% Text Node
\draw (459,7.4) node [anchor=north west][inner sep=0.75pt][font=\Large]    {$\text{Prior}$};
% Text Node
\draw (470,26.4) node [anchor=north west][inner sep=0.75pt][font=\Large]    {$p_{1}$};
% Text Node
\draw (404,46.4) node [anchor=north west][inner sep=0.75pt]    {$\text{Teacher}$};
% Text Node
\draw (404,65.4) node [anchor=north west][inner sep=0.75pt]    {$\text{Student}$};

\draw (222,172) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\color{red}{\vu_\vtheta(\hat{\vx}_t,t,r)}$};


\end{tikzpicture}


